What Does a Sparse Autoencoder Feature Do? A Weight-Based Account

Sparse autoencoders (SAEs) have emerged as a powerful technique for decomposing language model representations into interpretable features. Current interpretation pipelines infer feature semantics from activation patterns, implicitly assuming every feature has a semantic explanation while overlooking the computational roles features inherit from the SAE training objective. We introduce a weight-based interpretation framework that requires no activation data and grounds claims causally through targeted feature-ablation interventions. Across Gemma-2 and Llama-3.1, three depth-dependent signatures show that SAE features inherit the base model's geometry: semantic features form a U-shape under tied embeddings but bifurcate when untied, attention participation peaks mid-layer, and the two roles couple oppositely for input- vs. output-oriented features. This weight-based view supplies the causal half missing from activation-based interpretability.

==> figures/11433.tex <==
\begin{tcolorbox}[
  colback=white,
  colframe=black!70,
  colbacktitle=black!85,
  coltitle=white,
  arc=2mm,
  boxrule=0.5pt,
  left=8pt,
  right=8pt,
  top=6pt,
  bottom=6pt,
  width=0.95\linewidth
]
\tiny
\begin{flushleft}
\colorbox{Tan!20}{\strut\textbf{\textsc{Feature:}}} \textbf{Gemma-2-9B}, Layer 35, Index 11433
\end{flushleft}
\hrule
\vspace{0.5em}
\noindent\colorbox{black!10}{\strut\textbf{\textsc{Activation on Tokens:}}}
\vspace{0.5em}

\noindent
\begin{minipage}{\linewidth}
\fbox{121.24}
\hspace{0.5em}
\highlight{16}{.} In \highlight{12}{contrast} \highlight{12}{,} we cannot reject the null \highlight{11}{hypothesis} of no \highlight{44}{enrichment} \highlight{8}{of} \highlight{23}{seasonal} \textbf{\highlight{100}{SNPs}} among cl inal SNPs as defined by cl inal * q *- value ([ Fig
\end{minipage}

\noindent\textcolor{black!30}{\rule{\linewidth}{0.4pt}}
\noindent
\begin{minipage}{\linewidth}
\fbox{111.87}
\hspace{0.5em}
\highlight{31}{medication} \highlight{8}{was} \highlight{17}{commonly} \highlight{66}{practised} ( 3 5 . 9 \highlight{37}{\%)} \highlight{7}{but} this was \highlight{11}{even} \highlight{30}{more} \textbf{\highlight{100}{significant}} among Turkish health workers ( 5 4 \highlight{7}{.} 6 \%) \textbackslash\{\}[ [@ CR 1 9
\end{minipage}

\noindent\textcolor{black!30}{\rule{\linewidth}{0.4pt}}
\vspace{0.4em}
\noindent
\begin{minipage}{\linewidth}
\fbox{107.16}
\hspace{0.5em}
of male cons cripts were current smokers \highlight{28}{;} \highlight{20}{however} \highlight{10}{,} \highlight{38}{smoking} was \highlight{28}{more} \textbf{\highlight{100}{frequent}} among those who were rejected for MS ( 6 7 . 7 \%) \highlight{66}{than} among
\end{minipage}

\vspace{0.3em}
\hrule
\vspace{0.5em}
\noindent\colorbox{black!10}{\strut\textbf{\textsc{Activation-based Explanation:}}}
~~\raisebox{-0.2\height}{\Large 😕}
\vspace{0.3em}

\noindent\textit{scientific terminology and statistical data related to genetic research and health outcomes}
\vspace{0.3em}

\noindent\colorbox{green!10}{\strut\textbf{\textsc{Weight-based:}}}
\noindent\textit{predict next token} ``among''
~~\raisebox{-0.2\height}{\Large 🎯}
\end{tcolorbox}


==> tables/exp1-judge-prompt.tex <==
\begin{tcolorbox}[
  title={LLM-judge prompt (top-$k$=5)},
  fonttitle=\bfseries,
  colback=gray!5,
  colframe=black!60,
  fontupper=\small,
  left=2mm, right=2mm, top=1mm, bottom=1mm,
]
\textbf{System:} \\ 
You are a careful linguistic analyst. You will be given a list of tokens (words, subwords, or symbols) drawn from a language model's vocabulary. Decide whether the tokens collectively point to one coherent meaning. A coherent meaning includes: \\ 
 - one word and its morphological variants (e.g., 'run', 'runs', 'running'); \\ 
 - the same word across casing or scripts ('Cat', 'CAT', 'cat'); \\ 
 - the same word across languages ('cat', 'gato', 'chat', 'U+732B'); \\ 
 - a tight semantic family (e.g., kitchen appliances, planets, basketball terms). \\ 
It is NOT coherent when the list is dominated by: \\ 
 - random unrelated words across topics; \\ 
 - generic high-frequency vocabulary ('the', 'and', 'a'); \\ 
 - punctuation, code symbols, or fragments with no shared meaning; \\ 
 - tokens that only share a few letters but mean different things. \\ 
Answer only with 'yes' or 'no'.

\medskip

\textbf{User:} \\ 
Tokens: \texttt{" Pull", "Pull", " PULL", " pull", " pulled"}

Do these tokens collectively express one coherent meaning? Answer 'yes' or 'no'.

\medskip

\textbf{Assistant:} \\ 
yes

\medskip

\textbf{User:} \\ 
Tokens: \texttt{" Alaska", "Alaska", " Alaskan", " Anchorage", " Juneau"}

Do these tokens collectively express one coherent meaning? Answer 'yes' or 'no'.

\medskip

\textbf{Assistant:} \\ 
yes

\medskip

\textbf{User:} \\ 
Tokens: \texttt{" red", "red", " blue", " green", " yellow"}

Do these tokens collectively express one coherent meaning? Answer 'yes' or 'no'.

\medskip

\textbf{Assistant:} \\ 
yes

\medskip

\textbf{User:} \\ 
Tokens: \texttt{" the", "-", " and", ".", " a"}

Do these tokens collectively express one coherent meaning? Answer 'yes' or 'no'.

\medskip

\textbf{Assistant:} \\ 
no

\medskip

\textbf{User:} \\ 
Tokens: \texttt{"keur", "éu", " protoimpl", "StoreMessageInfo", "neo"}

Do these tokens collectively express one coherent meaning? Answer 'yes' or 'no'.

\medskip

\textbf{Assistant:} \\ 
no

\medskip

\textbf{User:} \\ 
Tokens: \texttt{" auf", " Bedeutung", " carrots", " ngày", " ☘"}

Do these tokens collectively express one coherent meaning? Answer 'yes' or 'no'.

\medskip

\textbf{Assistant:} \\ 
no

\medskip

\textbf{User:} \\ 
Tokens: \texttt{"\textless{}token 1\textgreater{}", "\textless{}token 2\textgreater{}", "\textless{}token 3\textgreater{}", "\textless{}token 4\textgreater{}", "\textless{}token 5\textgreater{}"}

Do these tokens collectively express one coherent meaning? Answer 'yes' or 'no'.
\end{tcolorbox}

